Privacy-Preserving Disclosure and Welfare

We consider a monopolist selling to multiple buyers. A platform observes buyers' tastes and can publicly disclose information about those tastes. However, the platform faces a privacy constraint: the disclosure must reveal nothing about any individual buyer's taste. We show that the same pairs of consumer and producer surplus are attainable with or without this constraint. For each such pair, we construct a privacy-preserving disclosure rule under which a posted-price mechanism attains the pair and no other feasible selling mechanism earns more.

==> welfare-triangle.tex <==
% Surplus triangle: equal axis scales; the efficient boundary has slope -1.
\begin{tikzpicture}[x=.85cm,y=.85cm,>=stealth,font=\normalsize]
  \definecolor{welfareink}{RGB}{43,77,104}
  \definecolor{welfareshade}{RGB}{235,242,247}
  \definecolor{welfareaxis}{RGB}{75,82,89}

  % Schematic coordinates; equal lengths make the efficient frontier slope -1.
  \coordinate (L) at (0,1.6);
  \coordinate (U) at (0,5.6);
  \coordinate (E) at (4,1.6);
  \coordinate (N) at (1.75,1.6);

  % Welfare region and its three boundaries.
  \fill[welfareshade] (L)--(U)--(E)--cycle;
  \draw[welfareink,line width=1.1pt,line join=round] (L)--(U)--(E)--cycle;

  % Axes and a discreet projection of the efficient corner.
  \draw[->,welfareaxis,line width=.7pt] (0,0)--(5.15,0);
  \draw[->,welfareaxis,line width=.7pt] (0,0)--(0,6.35);
  \draw[gray!55,densely dashed,line width=.5pt] (E)--(4,0);
  \draw[welfareaxis,line width=.55pt] (-.07,1.6)--(.07,1.6);
  \draw[welfareaxis,line width=.55pt] (-.07,5.6)--(.07,5.6);
  \draw[welfareaxis,line width=.55pt] (4,-.07)--(4,.07);

  % Key values and axis descriptions, kept outside the feasible region.
  \node[anchor=north east,inner sep=1.2pt] at (-.06,-.03) {$(0,0)$};
  \node[anchor=east,inner sep=2pt] at (-.14,1.6) {$(0,\pi^*)$};
  \node[anchor=east,inner sep=2pt] at (-.14,5.6) {$(0,w^*)$};
  \node[anchor=north,inner sep=2pt] at (4,-.15) {$w^*-\pi^*$};
  \node[rotate=90,anchor=center] at (-1.85,3.175) {Producer surplus $\pi$};
  \node[anchor=north] at (2.45,-.68) {Consumer surplus $u$};

  % Minimal annotations: identify the set and its efficient boundary.
  \node[text=welfareink,anchor=west] at (2.68,3.68) {$u+\pi=w^*$};
  \node[text=welfareink,anchor=west,inner sep=3pt] at (E) {$\welfarepoint{3}\ (w^*-\pi^*,\pi^*)$};
  \node[text=welfareink,anchor=south west,inner sep=3pt] at (U) {$\welfarepoint{1}$};
  \node[text=welfareink,anchor=north west,inner sep=4pt] at (L) {$\welfarepoint{2}$};
  \node[text=welfareink,anchor=north,inner sep=4pt] at (N) {$\welfarepoint{0}$};
  \foreach \p in {L,U,E,N} {\fill[welfareink] (\p) circle (1.55pt);}
\end{tikzpicture}


